Outage Probability Analysis of MRC-Based Fluid Antenna Systems under Rician Fading

This paper investigates a fluid antenna system (FAS) where a single-antenna transmitter communicates with a receiver equipped with a fluid antenna (FA) over Rician fading channels. Two channel models are considered to incorporate the correlation among the ports into the fading gains, namely: i) the widely used physical reference port model, implemented by considering the first physical port as the reference port; and ii) the virtual reference port model, considering a common port correlation coefficient and implemented by assuming the presence of a virtual reference port. Assuming that multiple ports among the M available FA ports can be activated, the receiver selects the best K with the highest instantaneous signal-to-noise ratio (SNR) and combines the received signals at the selected ports using maximum ratio combining. For both port models, the statistics of the post-combining SNR are derived using a characteristic function approach, which allows to analyze the outage probabilities (OPs) of the FAS. Additional closed-form lower bounds on the OPs and the asymptotic OPs at high SNR are derived, revealing the diversity order of the FAS to be M. Numerical results validate the analytical framework and demonstrate the interplay of key system parameters on the performance of the considered MRC-based FAS. Specifically, the performance difference between the two reference port models becomes increasingly evident as M, K, and the average SNR of the FAS increase.

==> figures/plot1new.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[
	width=3.4in, height=2.5in,
	%
	xmin=0, xmax=15,
	ymin=1e-15, ymax=1e0,
	%
	xlabel={Average SNR $\bar{\gamma}$ [dB]},
	ylabel={Outage probability},
    title={$\gamma_{\text{th}}=5$ dB, $\kappa=0.2$, $W=1$},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
    xtick={0,1,...,15},
    ytick={1e-15,1e-12,1e-9,1e-6,1e-3,1e0},
%	tick scale binop=\times,
%	xticklabels={},
%	yticklabels={},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.01,0.01)}, anchor=south west, font=\scriptsize, inner sep=1pt, row sep=-2pt, fill opacity=0.6, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=5, K=1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, black, only marks, mark=asterisk, mark size=1.5pt]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}^{\text{v.r.p.}}$ (simul.)};

\addplot[thick, black, mark=o]
table [x=SNR_dB, y=OP_comp, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}^{\text{v.r.p.}}$ (Eq. \eqref{eq46})};

\addplot[thick, black, dashed]
table [x=SNR_dB, y=OP_LB, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}^{\text{v.r.p., LB}}$ (Eq. \eqref{eq95})};

\addplot[thick, black, densely dotted]
table [x=SNR_dB, y=OP_asymp, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out} | \bar{\gamma} \gg 1 }^{\text{v.r.p.}}$ (Eq. \eqref{eq97})};

\addplot[thick, black, mark=+]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_jakes_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}$ (Jakes')};

\addplot[thick, black, mark=x, mark size=1.5pt]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_rhom_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}^{\text{p.r.p., dist.}}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=5, K=4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, blue, only marks, mark=asterisk, mark size=1.5pt]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_5M_4K_5gamth_0.2kappa_1W.txt};

\addplot[thick, blue, mark=o]
table [x=SNR_dB, y=OP_comp, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_5M_4K_5gamth_0.2kappa_1W.txt};

\addplot[thick, blue, dashed]
table [x=SNR_dB, y=OP_LB, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_5M_4K_5gamth_0.2kappa_1W.txt};

\addplot[thick, blue, densely dotted]
table [x=SNR_dB, y=OP_asymp, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_5M_4K_5gamth_0.2kappa_1W.txt};

\addplot[thick, blue, mark=+]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_jakes_5M_4K_5gamth_0.2kappa_1W.txt};

\addplot[thick, blue, mark=x, mark size=1.5pt]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_rhom_5M_4K_5gamth_0.2kappa_1W.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=10, K=2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, red, only marks, mark=asterisk, mark size=1.5pt]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_10M_2K_5gamth_0.2kappa_1W.txt};

\addplot[thick, red, mark=o]
table [x=SNR_dB, y=OP_comp, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_10M_2K_5gamth_0.2kappa_1W.txt};

\addplot[thick, red, dashed]
table [x=SNR_dB, y=OP_LB, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_10M_2K_5gamth_0.2kappa_1W.txt};

\addplot[thick, red, densely dotted]
table [x=SNR_dB, y=OP_asymp, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_10M_2K_5gamth_0.2kappa_1W.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=10, K=10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, green!50!black, only marks, mark=asterisk, mark size=1.5pt] 
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_10M_10K_5gamth_0.2kappa_1W.txt};

\addplot[thick, green!50!black, mark=o]
table [x=SNR_dB, y=OP_comp, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_10M_10K_5gamth_0.2kappa_1W.txt};

\addplot[thick, green!50!black, dashed]
table [x=SNR_dB, y=OP_LB, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_10M_10K_5gamth_0.2kappa_1W.txt};

\addplot[thick, green!50!black, densely dotted]
table [x=SNR_dB, y=OP_asymp, col sep=comma] {figures/files_txt/plot1new/op_snr_fas_vrp_10M_10K_5gamth_0.2kappa_1W.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Ellipses, Arrows, and Marks
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.5cm, inner sep=0pt] at (axis cs:12,6.5e-4) {};

\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.55cm, inner sep=0pt] at (axis cs:10,1e-4) {};

\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.4cm, inner sep=0pt] at (axis cs:11,2e-8) {};

\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.3cm, inner sep=0pt] at (axis cs:13,5e-14) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[>=latex]
\draw[->, thin] (12,4e-3) -- (12.25,3e-2);
\draw[->, thin] (9.8,1e-4) -- (4,6e-7);
\draw[->, thin] (10.8,2e-8) -- (8.7,2e-12);
\draw[->, thin] (12.8,5e-14) -- (10.9,1.5e-14);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[black, font=\scriptsize] at (13,7e-2) {$M = 5, K=1$};

\node[black, font=\scriptsize] at (2,6e-7) {$M=5, K=4$};

\node[black, font=\scriptsize] at (8.7,6e-13) {$M=10, K=2$};

\node[black, font=\scriptsize] at (8.7,1.5e-14) {$M=10, K=10$};
\end{semilogyaxis}
\end{tikzpicture}

==> figures/plot2new.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[
	width=3.4in, height=2.5in,
	%
	xmin=0, xmax=15,
	ymin=1e-12, ymax=1e0,
	%
	xlabel={Average SNR $\bar{\gamma}$ [dB]},
	ylabel={Outage probability},
    title={$\gamma_{\text{th}}=5$ dB, $\kappa=0.2$, $W=1$},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
	% xtick={0,...,25},
    xtick={0,1,...,15},
    ytick={1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1e0},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.01,0.01)}, anchor=south west, font=\scriptsize, inner sep=1pt, row sep=-2pt, fill opacity=0.6, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=5, K=1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, black, only marks, mark=asterisk, mark size=1.5pt]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}^{\text{p.r.p.}}$ (simul.)};

\addplot[thick, black, mark=o]
table [x=SNR_dB, y=OP_comp, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}^{\text{p.r.p.}}$ (Eq. \eqref{eq76})};

\addplot[thick, black, dashed]
table [x=SNR_dB, y=OP_LB, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}^{\text{p.r.p., LB}}$ (Eq. \eqref{eq107})};

\addplot[thick, black, densely dotted]
table [x=SNR_dB, y=OP_asymp, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out} | \bar{\gamma} \gg 1 }^{\text{p.r.p.}}$ (Eq. \eqref{eq109})};

\addplot[thick, black, mark=+]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_jakes_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}$ (Jakes')};

\addplot[thick, black, mark=x, mark size=1.5pt]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_rhom_5M_1K_5gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}^{\text{p.r.p., dist.}}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=5, K=4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, blue, only marks, mark=asterisk, mark size=1.5pt]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_5M_4K_5gamth_0.2kappa_1W.txt};

\addplot[thick, blue, mark=o]
table [x=SNR_dB, y=OP_comp, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_5M_4K_5gamth_0.2kappa_1W.txt};

\addplot[thick, blue, dashed]
table [x=SNR_dB, y=OP_LB, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_5M_4K_5gamth_0.2kappa_1W.txt};

\addplot[thick, blue, densely dotted]
table [x=SNR_dB, y=OP_asymp, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_5M_4K_5gamth_0.2kappa_1W.txt};

\addplot[thick, blue, mark=+]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_jakes_5M_4K_5gamth_0.2kappa_1W.txt};

\addplot[thick, blue, mark=x, mark size=1.5pt]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_rhom_5M_4K_5gamth_0.2kappa_1W.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=10, K=2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, red, only marks, mark=asterisk, mark size=1.5pt]
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_10M_2K_5gamth_0.2kappa_1W.txt};

\addplot[thick, red, mark=o]
table [x=SNR_dB, y=OP_comp, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_10M_2K_5gamth_0.2kappa_1W.txt};

\addplot[thick, red, dashed]
table [x=SNR_dB, y=OP_LB, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_10M_2K_5gamth_0.2kappa_1W.txt};

\addplot[thick, red, densely dotted]
table [x=SNR_dB, y=OP_asymp, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_10M_2K_5gamth_0.2kappa_1W.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=10, K=10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick,  green!50!black, only marks, mark=asterisk, mark size=1.5pt] 
table [x=SNR_dB, y=OP_simul, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_10M_10K_5gamth_0.2kappa_1W.txt};

\addplot[thick,  green!50!black, mark=o]
table [x=SNR_dB, y=OP_comp, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_10M_10K_5gamth_0.2kappa_1W.txt};

\addplot[thick,  green!50!black, dashed]
table [x=SNR_dB, y=OP_LB, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_10M_10K_5gamth_0.2kappa_1W.txt};

\addplot[thick,  green!50!black, densely dotted]
table [x=SNR_dB, y=OP_asymp, col sep=comma] {figures/files_txt/plot2new/op_snr_fas_prp_10M_10K_5gamth_0.2kappa_1W.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Ellipses, Arrows, and Marks
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.6cm, inner sep=0pt] at (axis cs:12,7e-4) {};

\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.65cm, inner sep=0pt] at (axis cs:10,1e-4) {};

\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.65cm, inner sep=0pt] at (axis cs:11,3.5e-8) {};

\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.35cm, inner sep=0pt] at (axis cs:10,1e-10) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[>=latex]
\draw[->, thin] (12,4e-3) -- (12.25,3.5e-2);
\draw[->, thin] (9.8,1e-4) -- (3.7,1e-5);
\draw[->, thin] (10.8,3.5e-8) -- (4.1,1e-6);
\draw[->, thin] (9.8,1e-10) -- (9,9e-12);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[black, font=\scriptsize] at (13,7e-2) {$M = 5, K=1$};

\node[black, font=\scriptsize] at (1.8,1e-5) {$M=5, K=4$};

\node[black, font=\scriptsize] at (2,1e-6) {$M=10, K=2$};

\node[black, font=\scriptsize] at (8.5,3e-12) {$M=10, K=10$};
\end{semilogyaxis}

\end{tikzpicture}

==> figures/plot3new.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[
width=3.4in, height=2.5in,
%
xmin=1, xmax=6,
ymin=1e-12, ymax=1e0,
%
xlabel={Selected ports $K$},
ylabel={Outage probability},
xlabel near ticks,
ylabel near ticks,
label style={font=\footnotesize},
%
title={$\gamma_{\text{th}}=1$ dB, $\kappa=0.2$, $\bar{\gamma}=5$ dB},
title style={font=\scriptsize, yshift=-2mm},
%
xtick={1,2,...,6},
ytick={1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1e0},
ticklabel style={font=\footnotesize},
%
legend style={at={(0.01,0.01)}, anchor=south west, font=\tiny, legend columns=2, inner sep=1pt, row sep=-3pt, fill opacity=0.6, draw opacity=1, text opacity=1},
legend cell align=left,
%
grid=major
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 6, W = 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, blue, mark=o]
table [x=K_vals, y=OP_comp, col sep=comma] {figures/files_txt/plot3new/op_K_fas_vrp_6M_5gam_1gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}^{\text{v.r.p.}}$, $W=1$};

\addplot[thick, blue, dashed, mark=o,mark options={solid}]
table [x=K_vals, y=OP_LB, col sep=comma] {figures/files_txt/plot3new/op_K_fas_vrp_6M_5gam_1gamth_0.2kappa_1W.txt};
\addlegendentry{${P}_{\text{out}}^{\text{v.r.p., LB}}$, $W=1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 10, W = 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, blue, mark=o]
table [x=K_vals, y=OP_comp, col sep=comma, forget plot] {figures/files_txt/plot3new/op_K_fas_vrp_10M_5gam_1gamth_0.2kappa_1W.txt};
%\addlegendentry{$P_{\text{out}}^{\text{v.r.p.}}$, $M=10$, $W=1$};

\addplot[thick, blue, dashed, mark=o,mark options={solid}, forget plot]
table [x=K_vals, y=OP_LB, col sep=comma] {figures/files_txt/plot3new/op_K_fas_vrp_10M_5gam_1gamth_0.2kappa_1W.txt};
%\addlegendentry{${P}_{\text{out}}^{\text{v.r.p., LB}}$, $M=10$, $W=1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 6, W = 2 green!50!black
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, red, mark=asterisk]
table [x=K_vals, y=OP_comp, col sep=comma] {figures/files_txt/plot3new/op_K_fas_vrp_6M_5gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{$P_{\text{out}}^{\text{v.r.p.}}$, $W=2$};

\addplot[thick, red, dashed, mark=asterisk, mark options={solid}]
table [x=K_vals, y=OP_LB, col sep=comma] {figures/files_txt/plot3new/op_K_fas_vrp_6M_5gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{${P}_{\text{out}}^{\text{v.r.p., LB}}$, $W=2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 10, W = 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, red, mark=asterisk, forget plot]
table [x=K_vals, y=OP_comp, col sep=comma] {figures/files_txt/plot3new/op_K_fas_vrp_10M_5gam_1gamth_0.2kappa_2W.txt};
%\addlegendentry{$P_{\text{out}}^{\text{v.r.p.}}$, $M=10$, $W=2$};

\addplot[thick, red, dashed, mark=asterisk, mark options={solid}, forget plot]
table [x=K_vals, y=OP_LB, col sep=comma] {figures/files_txt/plot3new/op_K_fas_vrp_10M_5gam_1gamth_0.2kappa_2W.txt};
%\addlegendentry{${P}_{\text{out}}^{\text{v.r.p., LB}}$, $M=10$, $W=2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% R.P.S. and MRC
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, black, mark=+]
table [x=K_vals, y=OP_simul, col sep=comma] {figures/files_txt/plot3new/op_K_fas_vrp_rps_5gam_1gamth_0.2kappa_1W.txt};
\addlegendentry{R.P.S. with MRC, $W=1$};

\addplot[thick, black, dashed, mark=+, mark options={solid}]
table [x=K_vals, y=OP_simul, col sep=comma] {figures/files_txt/plot3new/op_K_fas_vrp_rps_5gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{R.P.S. with MRC, $W=2$};

\addplot[thick, black, densely dotted, mark=x, mark options={solid}]
table [x=K_vals, y=OP_simul, col sep=comma] {figures/files_txt/plot3new/op_K_mrc_5gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{$K$-branch MRC};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Ellipses, Arrows, and Marks
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.5cm, inner sep=0pt] at (axis cs:3,4e-5) {};

\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.5cm, inner sep=0pt] at (axis cs:5.5,8e-10) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[>=latex]
\draw[->, thin] (3,9.5e-6) -- (3.3,8e-7);
\draw[->, thin] (5.5,3.4e-9) -- (5.5,1.3e-7);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[black, font=\scriptsize] at (3.5,3e-7) {$M = 6$};

\node[black, font=\scriptsize] at (5.5,3e-7) {$M=10$};
\end{semilogyaxis}

\end{tikzpicture}

==> figures/plot4new.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[
width=3.4in, height=2.5in,
%
xmin=1, xmax=6,
ymin=1e-12, ymax=1e0,
%
xlabel={Selected ports $K$},
ylabel={Outage probability},
xlabel near ticks,
ylabel near ticks,
label style={font=\footnotesize},
%
title={$\gamma_{\text{th}}=1$ dB, $\kappa=0.2$, $\bar{\gamma}=5$ dB},
title style={font=\scriptsize, yshift=-2mm},
%
xtick={1,2,...,6},
ytick={1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1e0},
ticklabel style={font=\footnotesize},
%
legend style={at={(0.01,0.01)}, anchor=south west, font=\tiny, legend columns=2, inner sep=1pt, row sep=-3pt, fill opacity=0.6, draw opacity=1, text opacity=1},
legend cell align=left,
%
grid=major
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 6, W = 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, blue, mark=o]
table [x=K_vals, y=OP_comp, col sep=comma] {figures/files_txt/plot4new/op_K_fas_prp_6M_5gam_1gamth_0.2kappa_1W.txt};
\addlegendentry{$P_{\text{out}}^{\text{p.r.p}}$, $W=1$};

\addplot[thick, blue, dashed, mark=o,mark options={solid}]
table [x=K_vals, y=OP_LB, col sep=comma] {figures/files_txt/plot4new/op_K_fas_prp_6M_5gam_1gamth_0.2kappa_1W.txt};
\addlegendentry{${P}_{\text{out}}^{\text{p.r.p, LB}}$, $W=1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 10, W = 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, blue, mark=o]
table [x=K_vals, y=OP_comp, col sep=comma, forget plot] {figures/files_txt/plot4new/op_K_fas_prp_10M_5gam_1gamth_0.2kappa_1W.txt};
% \addlegendentry{$P_{\text{out}}^{\text{p.r.p}}$, $M=10$, $W=1$};

\addplot[thick, blue, dashed, mark=o,mark options={solid}, forget plot]
table [x=K_vals, y=OP_LB, col sep=comma] {figures/files_txt/plot4new/op_K_fas_prp_10M_5gam_1gamth_0.2kappa_1W.txt};
% \addlegendentry{${P}_{\text{out}}^{\text{p.r.p, LB}}$, $M=10$, $W=1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 6, W = 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, red, mark=asterisk]
table [x=K_vals, y=OP_comp, col sep=comma] {figures/files_txt/plot4new/op_K_fas_prp_6M_5gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{$P_{\text{out}}^{\text{p.r.p}}$, $W=2$};

\addplot[thick, red, dashed, mark=asterisk, mark options={solid}]
table [x=K_vals, y=OP_LB, col sep=comma] {figures/files_txt/plot4new/op_K_fas_prp_6M_5gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{${P}_{\text{out}}^{\text{p.r.p, LB}}$, $W=2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 10, W = 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, red, mark=asterisk, forget plot]
table [x=K_vals, y=OP_comp, col sep=comma] {figures/files_txt/plot4new/op_K_fas_prp_10M_5gam_1gamth_0.2kappa_2W.txt};
% \addlegendentry{$P_{\text{out}}^{\text{p.r.p}}$, $M=10$, $W=2$};

\addplot[thick, red, dashed, mark=asterisk, mark options={solid}, forget plot]
table [x=K_vals, y=OP_LB, col sep=comma] {figures/files_txt/plot4new/op_K_fas_prp_10M_5gam_1gamth_0.2kappa_2W.txt};
% \addlegendentry{${P}_{\text{out}}^{\text{p.r.p, LB}}$, $M=10$, $W=2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% R.P.S. and MRC
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, black, mark=+]
table [x=K_vals, y=OP_simul, col sep=comma] {figures/files_txt/plot4new/op_K_fas_prp_rps_5gam_1gamth_0.2kappa_1W.txt};
\addlegendentry{R.P.S. with MRC, $W=1$};

\addplot[thick, black, dashed, mark=+, mark options={solid}]
table [x=K_vals, y=OP_simul, col sep=comma] {figures/files_txt/plot4new/op_K_fas_prp_rps_5gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{R.P.S. with MRC, $W=2$};

\addplot[thick, black, densely dotted, mark=x, mark options={solid}]
table [x=K_vals, y=OP_simul, col sep=comma] {figures/files_txt/plot4new/op_K_mrc_5gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{$K$-branch MRC};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Ellipses, Arrows, and Marks
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.55cm, inner sep=0pt] at (axis cs:3,6e-5) {};

\node[draw, thin, ellipse, minimum width=0.2cm, minimum height=0.55cm, inner sep=0pt] at (axis cs:5.5,1.4e-9) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[>=latex]
\draw[->, thin] (3,1.2e-5) -- (3.3,8e-7);
\draw[->, thin] (5.5,7e-9) -- (5.5,1.3e-7);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[black, font=\scriptsize] at (3.5,3e-7) {$M = 6$};

\node[black, font=\scriptsize] at (5.5,3e-7) {$M=10$};
\end{semilogyaxis}

\end{tikzpicture}

==> figures/plot5new.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[
width=3.4in, height=2.5in,
%
xmin=5, xmax=40,
ymin=5e-1, ymax=4e1,
%
xlabel={Average SNR $\bar{\gamma}$ (dB)},
ylabel={$P_{\text{out}}^{\text{p.r.p.}}/P_{\text{out}}^{\text{v.r.p.}}$},
xlabel near ticks,
ylabel near ticks,
label style={font=\footnotesize},
%
xtick={5,10,...,40},
ytick={1e2,1e1,1e0},
ticklabel style={font=\footnotesize},
%
title={$\gamma_{\text{th}}=5$ dB, $\kappa=0.2$, $W=0.4$},
title style={font=\scriptsize, yshift=-2mm},
%
legend style={at={(0.99,0.01)}, anchor=south east, font=\tiny, legend columns=1, inner sep=1pt, row sep=-3pt, fill opacity=0.6, draw opacity=1, text opacity=1},
legend cell align=left,
%
grid=major
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, black, mark=o]
table [x=SNR_dB, y=OP_ratio, col sep=comma] {figures/files_txt/plot7/op_snr_ratio_prp_vrp_10M_1K_5gamth_0.2kappa_0.4W.txt};
\addlegendentry{$M=10, K=1$};

\addplot[thick, blue, mark=square]
table [x=SNR_dB, y=OP_ratio, col sep=comma] {figures/files_txt/plot7/op_snr_ratio_prp_vrp_10M_5K_5gamth_0.2kappa_0.4W.txt};
\addlegendentry{$M=10, K=5$};

\addplot[thick, red, mark=asterisk]
table [x=SNR_dB, y=OP_ratio, col sep=comma] {figures/files_txt/plot7/op_snr_ratio_prp_vrp_10M_10K_5gamth_0.2kappa_0.4W.txt};
\addlegendentry{$M=10, K=10$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 15
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, black, dashed, mark=o, mark options={solid}]
table [x=SNR_dB, y=OP_ratio, col sep=comma] {figures/files_txt/plot7/op_snr_ratio_prp_vrp_15M_1K_5gamth_0.2kappa_0.4W.txt};
\addlegendentry{$M=15, K=1$};

\addplot[thick, blue, dashed, mark=square, mark options={solid}]
table [x=SNR_dB, y=OP_ratio, col sep=comma] {figures/files_txt/plot7/op_snr_ratio_prp_vrp_15M_5K_5gamth_0.2kappa_0.4W.txt};
\addlegendentry{$M=15, K=5$};

\addplot[thick, red, dashed, mark=asterisk, mark options={solid}]
table [x=SNR_dB, y=OP_ratio, col sep=comma] {figures/files_txt/plot7/op_snr_ratio_prp_vrp_15M_10K_5gamth_0.2kappa_0.4W.txt};
\addlegendentry{$M=15, K=10$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 30
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, black, dash dot, mark=o, mark options={solid}]
table [x=SNR_dB, y=OP_ratio, col sep=comma] {figures/files_txt/plot7/op_snr_ratio_prp_vrp_30M_1K_5gamth_0.2kappa_0.4W.txt};
\addlegendentry{$M=30, K=1$};

\addplot[thick, blue, dash dot, mark=square, mark options={solid}]
table [x=SNR_dB, y=OP_ratio, col sep=comma] {figures/files_txt/plot7/op_snr_ratio_prp_vrp_30M_5K_5gamth_0.2kappa_0.4W.txt};
\addlegendentry{$M=30, K=5$};

\addplot[thick, red, dash dot, mark=asterisk, mark options={solid}]
table [x=SNR_dB, y=OP_ratio, col sep=comma] {figures/files_txt/plot7/op_snr_ratio_prp_vrp_30M_10K_5gamth_0.2kappa_0.4W.txt};
\addlegendentry{$M=30, K=10$};


\end{semilogyaxis}

\end{tikzpicture}

==> figures/plot6new.tex <==
\begin{tikzpicture}

\begin{axis}[
width=3.4in, height=2.5in,
%
xmin=1, xmax=10,
ymin=-6, ymax=15,
%
xlabel={Selected ports $K$},
ylabel={$P_{\text{out}}^{\text{p.r.p.}}/P_{\text{out}}^{\text{v.r.p.}}$},
xlabel near ticks,
ylabel near ticks,
label style={font=\footnotesize},
%
title={$\gamma_{\text{th}}=1$ dB, $\kappa=0.2$, $\bar{\gamma}=15$ dB},
title style={font=\scriptsize, yshift=-2mm},
%
xtick={1,2,...,10},
%ytick={1e1,1e0,1e-1},
ytick={15,12,...,-3},
ticklabel style={font=\footnotesize},
%
legend style={at={(0.01,0.01)}, anchor=south west, font=\tiny, legend columns=2, inner sep=1pt, row sep=-3pt, fill opacity=0.6, draw opacity=1, text opacity=1},
legend cell align=left,
%
grid=major
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, blue, mark=triangle]
table [x=Kvals, y=OP_ratio, col sep=comma] {figures/files_txt/plot8/op_K_ratio_prp_vrp_10M_15gam_1gamth_0.2kappa_0.5W.txt};
\addlegendentry{$M=10, W=0.5$};

\addplot[thick, blue, dashed, mark=triangle, mark options={solid}]
table [x=Kvals, y=OP_ratio, col sep=comma]
{figures/files_txt/plot8/op_K_ratio_prp_vrp_10M_15gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{$M=10, W=2$};

\addplot[thick, blue, dash dot, mark=triangle, mark options={solid}]
table [x=Kvals, y=OP_ratio, col sep=comma]
{figures/files_txt/plot8/op_K_ratio_prp_vrp_10M_15gam_1gamth_0.2kappa_5W.txt};
\addlegendentry{$M=10, W=5$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 15
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, red, mark=square]
table [x=Kvals, y=OP_ratio, col sep=comma]
{figures/files_txt/plot8/op_K_ratio_prp_vrp_15M_15gam_1gamth_0.2kappa_0.5W.txt};
\addlegendentry{$M=15, W=0.5$};

\addplot[thick, red, dashed, mark=square, mark options={solid}]
table [x=Kvals, y=OP_ratio, col sep=comma]
{figures/files_txt/plot8/op_K_ratio_prp_vrp_15M_15gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{$M=15, W=2$};

\addplot[thick, red, dash dot, mark=square, mark options={solid}]
table [x=Kvals, y=OP_ratio, col sep=comma]
{figures/files_txt/plot8/op_K_ratio_prp_vrp_15M_15gam_1gamth_0.2kappa_5W.txt};
\addlegendentry{$M=15, W=5$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M = 30
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, black, mark=*]
table [x=Kvals, y=OP_ratio, col sep=comma]
{figures/files_txt/plot8/op_K_ratio_prp_vrp_30M_15gam_1gamth_0.2kappa_0.5W.txt};
\addlegendentry{$M=30, W=0.5$};

\addplot[thick, black, dashed, mark=*, mark options={solid}]
table [x=Kvals, y=OP_ratio, col sep=comma]
{figures/files_txt/plot8/op_K_ratio_prp_vrp_30M_15gam_1gamth_0.2kappa_2W.txt};
\addlegendentry{$M=30, W=2$};

\addplot[thick, black, dash dot, mark=*, mark options={solid}]
table [x=Kvals, y=OP_ratio, col sep=comma]
{figures/files_txt/plot8/op_K_ratio_prp_vrp_30M_15gam_1gamth_0.2kappa_5W.txt};
\addlegendentry{$M=30, W=5$};

\end{axis}

\end{tikzpicture}

==> figures/plot7new.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[
	width=3.4in, height=2.5in,
	%
	xmin=0, xmax=10,
	ymin=1e-7, ymax=1e0,
	%
	xlabel={Rician factor $\kappa$},
	ylabel={$P_{\text{out}}^{\text{v.r.p.}}$},
    title={$\gamma_{\text{th}}=1$ dB, $W=0.5$, $\bar{\gamma}=5$ dB},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
	xtick={0,1,2,...,10},
	% ytick={1e-6,1e-5,...,1e0},
    % ytick={1e-20,1e-19,1e-18,1e-17,1e-16,1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
%	tick scale binop=\times,
%	xticklabels={},
%	yticklabels={},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.99,0.01)}, anchor=south east, font=\tiny, legend columns=2, inner sep=1pt, row sep=-3pt, fill opacity=0.6, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, blue, mark=asterisk]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot7new/op_kappa_fas_vrp_5M_2K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=5$, $K=2$};

\addplot[thick, blue, mark=o]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot7new/op_kappa_fas_vrp_5M_4K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=5$, $K=4$};

\addplot[thick, blue, mark=square]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot7new/op_kappa_fas_vrp_5M_5K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=5$, $K=5$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, red, dashed, mark=asterisk, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot7new/op_kappa_fas_vrp_10M_2K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=10$, $K=2$};

\addplot[thick, red, dashed, mark=o, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot7new/op_kappa_fas_vrp_10M_4K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=10$, $K=4$};

\addplot[thick, red, dashed, mark=square, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot7new/op_kappa_fas_vrp_10M_10K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=10$, $K=10$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% R.P.S
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, black, mark=*, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot7new/op_kappa_fas_vrp_rps_5M_2K_1gamth_5gam_0.5W.txt};
\addlegendentry{R.P.S. with MRC, $K=2$};

\addplot[thick, black, dashed, mark=*, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot7new/op_kappa_fas_vrp_rps_5M_4K_1gamth_5gam_0.5W.txt};
\addlegendentry{R.P.S. with MRC, $K=4$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MRC
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, green!50!black, mark=x, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot7new/op_kappa_mrc_2K_1gamth_5gam.txt};
\addlegendentry{$K=2$-branch MRC};

\addplot[thick, green!50!black, dashed, mark=x, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot7new/op_kappa_mrc_4K_1gamth_5gam.txt};
\addlegendentry{$K=4$-branch MRC};

\end{semilogyaxis}

\end{tikzpicture}

==> figures/plot8new.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[
	width=3.4in, height=2.5in,
	%
	xmin=0, xmax=10,
	ymin=1e-7, ymax=1e0,
	%
	xlabel={Rician factor $\kappa$},
	ylabel={$P_{\text{out}}^{\text{p.r.p.}}$},
    title={$\gamma_{\text{th}}=1$ dB, $W=0.5$, $\bar{\gamma}=5$ dB},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
	xtick={0,1,2,...,10},
	% ytick={1e-6,1e-5,...,1e0},
    % ytick={1e-20,1e-19,1e-18,1e-17,1e-16,1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
%	tick scale binop=\times,
%	xticklabels={},
%	yticklabels={},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.99,0.01)}, anchor=south east, font=\tiny, legend columns=2, inner sep=1pt, row sep=-3pt, fill opacity=0.6, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, blue, mark=asterisk]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot8new/op_kappa_fas_prp_5M_2K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=5$, $K=2$};

\addplot[thick, blue, mark=o]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot8new/op_kappa_fas_prp_5M_4K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=5$, $K=4$};

\addplot[thick, blue, mark=square]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot8new/op_kappa_fas_prp_5M_5K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=5$, $K=5$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% M=10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, red, dashed, mark=asterisk, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot8new/op_kappa_fas_prp_10M_2K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=10$, $K=2$};

\addplot[thick, red, dashed, mark=o, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot8new/op_kappa_fas_prp_10M_4K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=10$, $K=4$};

\addplot[thick, red, dashed, mark=square, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot8new/op_kappa_fas_prp_10M_10K_1gamth_5gam_0.5W.txt};
\addlegendentry{$M=10$, $K=10$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% R.P.S
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, black, mark=*, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot8new/op_kappa_fas_prp_rps_5M_2K_1gamth_5gam_0.5W.txt};
\addlegendentry{R.P.S. with MRC, $K=2$};

\addplot[thick, black, dashed, mark=*, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot8new/op_kappa_fas_prp_rps_5M_4K_1gamth_5gam_0.5W.txt};
\addlegendentry{R.P.S. with MRC, $K=4$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MRC
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[thick, green!50!black, mark=x, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot8new/op_kappa_mrc_2K_1gamth_5gam.txt};
\addlegendentry{$K=2$-branch MRC};

\addplot[thick, green!50!black, dashed, mark=x, mark options={solid}]
table [x=kappa_vec, y=OP_comp, col sep=comma] {figures/files_txt/plot8new/op_kappa_mrc_4K_1gamth_5gam.txt};
\addlegendentry{$K=4$-branch MRC};
\end{semilogyaxis}

\end{tikzpicture}
